An Energy-Efficient Low-Voltage Swing Transceiver for mW-Range IoT End-Nodes

As the Internet-of-Things (IoT) applications become more and more pervasive, IoT end nodes are requiring more and more computational power within a few mW of power envelope, coupled with high-speed and energy-efficient inter-chip communication to deal with the growing input/output and memory bandwidth for emerging near-sensor analytics applications. While traditional interfaces such as SPI cannot cope with these tight requirements, low-voltage swing transceivers can tackle this challenge thanks to their capability to achieve several Gbps of bandwidth at extremely low power. However, recent research on high-speed serial links addressed this challenge only partially, proposing only partial or stand-alone designs, and not addressing their integration in real systems and the related implications. In this paper, we present for the first time a complete design and system-level architecture of a low-voltage swing transceiver integrated within a low-power (mW range) IoT end-node processors, and we compare it with existing microcontroller interfaces. The transceiver, implemented in a commercial 65-nm CMOS technology achieves 10.2x higher energy efficiency at 15.7x higher performance than traditional microcontroller peripherals (single lane).

==> spi_measurement_data.tex <==

\definecolor{color1}{rgb}{0.12156,0.25098,0.47843}% ETH blue
\definecolor{color2}{rgb}{0.50980,0.74509,0.11764}% ETH light green 
\definecolor{color3}{rgb}{0.50100,0.50100,0.50100}% gray
\definecolor{color4}{rgb}{0.162,0.078,0.635}
\definecolor{color5}{rgb}{0.83,0.302,0.1}
\definecolor{color6}{rgb}{1,0.8,0.0}
\begin{tikzpicture}
\begin{axis}[%
width=2.4in,
height=1.2in,
scale only axis,
xmin=0.1,
xmax=1E03,
xmode= log,
xlabel={Bandwidth (\si[per-mode=symbol]{\mega\bit\per\second})},
ymin=0,
ymax=150,
ytick={5,15,30,...,150},
ylabel={Energy per bit (\si[per-mode=symbol]{\pico\joule\per\bit})},
axis background/.style={fill=white},
%title={$\text Mr. Wolf)}$},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left},
legend entries={{\tiny Single SPI}, {\tiny Quad SPI SDR}, {\tiny Quad SPI DDR}, {\tiny Octal SPI SDR}, {\tiny Octal SPI DDR}, {\tiny Hyper Bus}, {\tiny SerDes} }
]

%\addplot [draw=none, mark=*, mark options={solid, gray,scale=0.25},]
%table[row sep=crcr]{%
%	1	60.0092464564725\\
%	2	58.9733678272748\\
%	4	58.834915322142\\
%	6	58.7197382901612\\
%	8	58.0382615219894\\
%	10	57.8784527510667\\
%	20	57.5928968850709\\
%	30	56.2172675778606\\
%	40	56.1847744602664\\
%	50	54.6008699582679\\
%};

%\addplot [name path=plot_spi_flash_dyn, color=color3, dashed]
%  table[row sep=crcr]{%
%0.001	58.7030009442849\\
%50		55.4478584932744\\
%};

%\addplot [draw=none, mark=*, mark options={solid, %color1,scale=0.5},]
%table[row sep=crcr]{%
%	1	62.7399033235674\\
%	2	60.3368647824497\\
%	4	59.5199914153641\\
%	6	59.1855528880754\\
%	8	58.3802578637297\\
%	10	58.1515880855453\\
%	20	57.7291743532723\\
%	30	56.3127882034048\\
%	40	56.2545254112444\\
%	50	54.6554273773945\\
%};

\addplot [name path=plot_spi_flash, mark=*, mark options={solid, black, scale=0.5}, color=black, thick]
table[row sep=crcr]{%
	0.001000	100\\
	0.050999	67.9918465334806\\
	0.100998	66.6300880126883\\
	0.150997	65.8413979202736\\
	0.250995	64.8581375818225\\
	0.350993	64.2173591104389\\
	0.450991	63.7424786216738\\
	0.600988	63.2028684470398\\
	0.750985	62.7872812858126\\
	0.900982	62.4496587459783\\
	1.100978	62.0800776162041\\
	1.300974	61.7740263318322\\
	1.550969	61.4533743678496\\
	1.800963	61.1820558181741\\
	2.100958	60.9035868652491\\
	2.400952	60.6633742227293\\
	2.750945	60.4194445639113\\
	3.150937	60.1770726612017\\
	3.600928	59.9396903091337\\
	4.100918	59.709383096814\\
	4.650907	59.4873013948615\\
	5.300894	59.2573393350504\\
	6.00088		59.0401217601795\\
	6.800864	58.8217621292076\\
	7.700846	58.6057076116804\\
	8.750825	58.384331523279\\
	9.900802	58.1712835504449\\
	11.250775	57.9515425059938\\
	12.750745	57.737193341301\\
	45.100098	55.6174446052216\\
	50	55.4478584932744\\
};

\addplot [name path=quad_spi_sdr,  mark=square*, mark options={solid, green, scale=0.5}, color=green, dashed]
table[row sep=crcr]{%
0.1	75.193929 \\
0.3	39.83659566 \\
0.7	29.73450043 \\
3	23.92579566 \\
7	22.91558614 \\
10	22.688289 \\
20	22.423109 \\
30	22.33471566 \\
40	22.290519 \\
50	22.264001 \\
100	22.210965 \\
150	22.19328633 \\
200	22.184447 \\
};



\addplot [name path=quad_spi_ddr,  mark=otimes*, mark options={solid, blue, scale=0.5}, color=blue, dashed]
table[row sep=crcr]{%
0.1	69.65444675 \\
0.3	34.29711341 \\
0.7	24.19501818 \\
3	18.38631341 \\
7	17.37610389 \\
10	17.14880675 \\
20	16.88362675 \\
30	16.79523341 \\
40	16.75103675 \\
50	16.72451875 \\
100	16.67148275 \\
150	16.65380408 \\
200	16.64496475 \\
250	16.63966115 \\
300	16.63612541 \\
350	16.63359989 \\
400	16.63170575 \\
};



\addplot [name path=octalspi_sdr,  mark=diamond*, mark options={solid, cyan, scale=0.5}, color=cyan, dashed]
table[row sep=crcr]{%
0.1	96.17244675 \\
0.3	43.13644675 \\
0.7	27.98330389 \\
3	19.27024675 \\
7	17.75493246 \\
10	17.41398675 \\
20	17.01621675 \\
30	16.88362675 \\
40	16.81733175 \\
50	16.77755475 \\
100	16.69800075 \\
150	16.67148275 \\
200	16.65822375 \\
250	16.65026835 \\
300	16.64496475 \\
350	16.64117646 \\
400	16.63833525 \\
};



\addplot [name path=octalspi_ddr,  mark=star, mark options={solid, magenta, scale=0.5}, color=magenta, dashed]
table[row sep=crcr]{%
0.1	93.40270562 \\
0.3	40.36670562 \\
0.7	25.21356277 \\
3	16.50050562 \\
7	14.98519134 \\
10	14.64424562 \\
20	14.24647562 \\
30	14.11388562 \\
40	14.04759062 \\
50	14.00781362 \\
100	13.92825962 \\
150	13.90174162 \\
200	13.88848262 \\
250	13.88052722 \\
300	13.87522362 \\
350	13.87143534 \\
400	13.86859412 \\
450	13.86638429 \\
500	13.86461642 \\
550	13.86316999 \\
600	13.86196462 \\
650	13.8609447 \\
700	13.86007048 \\
750	13.85931282 \\
800	13.85864987 \\
};

%\addplot [draw=none, mark=*, mark options={solid, gray,scale=0.25},]
%  table[row sep=crcr]{%
%1	34.4472774450452\\
%2	34.1000386339297\\
%4	34.0899327091045\\
%6	34.3140941564519\\
%8	34.8488548756383\\
%10	34.3135842380494\\
%20	34.3252887484029\\
%30	34.1799051192318\\
%40	34.8534392394719\\
%50	34.0673916559068\\
%};

%\addplot [name path=plot_spi_noflash_dyn, color=color3, dashed]
%  table[row sep=crcr]{%
%0.001000	34.6286203506931\\
%50			32.0232349996426\\
%};



%\addplot [draw=none, mark=*, mark options={solid, color2, scale=0.5},]
%table[row sep=crcr]{%
%	1	38.1647308928622\\
%	2	35.887951883239\\
%	4	34.8528546276998\\
%	6	34.6883900537676\\
%	8	34.9509265125936\\
%	10	34.2944345684638\\
%	20	33.7569691561107\\
%	30	33.1609306091287\\
%	40	33.1409115787747\\
%	50	31.7884581200346\\
%};

%\addplot [name path=plot_spi_noflash, color=color2, thick]
%table[row sep=crcr]{%
%	0.001000	100\\
%	0.050999	46.8586793770072\\
%	0.100998	44.1410029220439\\
%	0.150997	42.7443883811244\\
%	0.250995	41.167949896393\\
%	0.350993	40.2315439976516\\
%	0.450991	39.5807661687062\\
%	0.550989	39.089221184104\\
%	0.700986	38.5297438414141\\
%	0.850983	38.1028850408604\\
%	1.00098		37.7609889259977\\
%	1.150977	37.4777562515209\\
%	1.350973	37.1646532318762\\
%	1.550969	36.904675102499\\
%	1.800964	36.6331256430959\\
%	2.050959	36.4049934549993\\
%	2.350953	36.1732066331214\\
%	2.650947	35.9756954259796\\
%	3.00094		35.7778418461013\\
%	3.400932	35.584293408775\\
%	3.850923	35.3979408729056\\
%	4.350913	35.2203917220732\\
%	50			32.0221726062301\\
%};


%\path[name path=xaxis](current axis.south west)--(current axis.south east);
%\addplot fill between[ 
%of = plot_spi_flash and plot_spi_flash_dyn, 
%split, % calculate segments
%every even segment/.style = {gray!20!white},
%every odd segment/.style ={gray!20!white}
%]; 

%\path[name path=xaxis](current axis.south west)--(current axis.south east);
%\addplot fill between[ 
%of = plot_spi_noflash and plot_spi_noflash_dyn, 
%split, % calculate segments
%every even segment/.style = {gray!20!white},
%every odd segment/.style ={gray!20!white}
%]; 

%\addplot [name path=ram_read512, color=yellow, thick]
%table[row sep=crcr]{%
%0.1	105.7 \\
%1600	105.7 \\
%};
\addplot [name path=ram_write512, color=color2, thick]
table[row sep=crcr]{%
0.1	113.85 \\
1600	113.85 \\
};


%\addplot [name path=ram_write512, color=color2, thick]
%table[row sep=crcr]{%
%0.1	218.4 \\
%1600	218.4 \\
%};

\addplot [name path=blink_dyn,  mark=triangle*, mark options={solid, red, scale=0.5}, color=red, thick]
table[row sep=crcr]{%
0.1	336.3745801 \\
0.3	115.7079134 \\
0.7	52.66029436 \\
1	38.47458008 \\
3	16.40791341 \\
5	11.99458008 \\
7	10.10315151 \\
10	8.684580078 \\
20	7.029580078 \\
30	6.477913411 \\
40	6.202080078 \\
50	6.036580078 \\
50	6.036580078 \\
100	5.705580078 \\
150	5.595246745 \\
200	5.540080078 \\
250	5.506980078 \\
300	5.484913411 \\
350	5.469151507 \\
400	5.457330078 \\
450	5.448135634 \\
500	5.440780078 \\
550	5.434761896 \\
600	5.429746745 \\
650	5.425503155 \\
700	5.421865792 \\
750	5.418713411 \\
787	5.416638528 \\
};

%\addplot [name path=blink_dyn_05,  mark=triangle*, mark %options={solid, red, scale=0.5}, color=red, dashed]
%table[row sep=crcr]{%
%0.1	331.1088285 \\
%0.3	115.6140368 \\
%0.6	61.74033892 \\
%1	40.19085975 \\
%3	18.64138058 \\
%5	14.33148475 \\
%7	12.48438654 \\
%10	11.09906288 \\
%20	9.482851938 \\
%30	8.944114958 \\
%40	8.674746469 \\
%50	8.513125375 \\
%100	8.189883188 \\
%150	8.082135792 \\
%200	8.028262094 \\
%250	7.995937875 \\
%300	7.974388396 \\
%350	7.958995911 \\
%400	7.947451547 \\
%450	7.938472597 \\
%500	7.931289438 \\
%516	7.929284835 \\
%};

%\node[above,color5] at (38,4) {\footnotesize{Implemented serial link}};
%\node[above,color2] at (400,31) {\footnotesize{SPI - open circuit}};
%\node[above,color1] at (40,55) {\footnotesize{SPI - S25FS256S}};

%\draw[color3] (35,65)  node[right,color3] {\footnotesize{static energy}}  -- (10,60);
%\draw[color3] (35,65)  node[right,color3] {\footnotesize{static energy}}  -- (10,60);
%\node[above,color5] at (5,1) {\scriptsize{Implemented serial link}};
%\node[above,color2] at (1,10) {\scriptsize{Quad SPI (DDR) and Octal SPI (SDR)}};
%\node[above,color4] at (-0.5,0) {\scriptsize{Octal SPI (DDR)}};
%\node[above,color6] at (-0.5,17) {\scriptsize{Quad SPI (SDR)}};
%\node[above,color1] at (2.5,54) {\scriptsize{Single SPI}};

\end{axis}
\end{tikzpicture}%

